Rapid Exploration for Open-World Navigation with Latent Goal Models

We describe a robotic learning system for autonomous exploration and navigation in diverse, open-world environments. At the core of our method is a learned latent variable model of distances and actions, along with a non-parametric topological memory of images. We use an information bottleneck to regularize the learned policy, giving us (i) a compact visual representation of goals, (ii) improved generalization capabilities, and (iii) a mechanism for sampling feasible goals for exploration. Trained on a large offline dataset of prior experience, the model acquires a representation of visual goals that is robust to task-irrelevant distractors. We demonstrate our method on a mobile ground robot in open-world exploration scenarios. Given an image of a goal that is up to 80 meters away, our method leverages its representation to explore and discover the goal in under 20 minutes, even amidst previously-unseen obstacles and weather conditions. Please check out the project website for videos of our experiments and information about the real-world dataset used at https://sites.google.com/view/recon-robot.

==> figures/bottleneck_graph_v2.tex <==

\newcommand{\shadowcolor}[0]{black!20}
\newcommand{\encodercolor}[0]{Magenta!100}
\newcommand{\decodercolor}[0]{NavyBlue!100}
\newcommand{\decodercolorbkg}[0]{NavyBlue!10}
\newcommand{\bottleneckgraph}[0]{
% \draw [line  width=1pt,fill=\decodercolorbkg](-3.5,-1) --(3.5,-1) --(3.5,4) --(1.25,4)--(1.25,1)--(-3.5,1)--cycle;
\node[matrix,matrix anchor=mid, column sep=10pt, row sep=10pt, ampersand
replacement=\&,nodes={circle,thick,minimum size=1.5cm}] {
\node[midway,rounded corners,rectangle,fill=\shadowcolor,xshift=1cm,draw=\encodercolor] {\color{black}Encoder~{\color{\encodercolor}$p_\phi$}$(z_t^g|o_g,o_t)$}; \& \& \node[midway,rounded corners,rectangle,fill=\shadowcolor,xshift=-1cm,draw=\decodercolor]  {\color{black}Decoder~{\color{\decodercolor}$q_\theta$}$(a_t^g, d_t^g|z_g^t,o_t)$};\\
\node[draw=black,fill=white] (Og)    {$O_g$}; \& 
\node[draw=black,fill=white] (Ztg)   {$Z_t^g$}; \&
\node[draw=black,fill=white] (Atg)   {$A_t^g$}; \\
\node[draw=black,fill=white] (Ot) {$O_t$}; \& \&
\node[draw=black,fill=white] (Dtg)   {$D_t^g$}; \\
};
% \node[rectangle,draw=black,minimum height=3cm+25pt+1.5cm,minimum width=2cm,thick,yshift=1.5cm,xshift=1.5cm+25pt] {\phantom{a}}; \\
\draw [->,\encodercolor,ultra thick] (Og) -- (Ztg);
% 
\draw [->,\encodercolor,ultra thick] (Ot) -- (Ztg) ;
\draw [->,\decodercolor,ultra thick] (Ot) -- (Atg);
\draw [->,\decodercolor,ultra thick] (Ztg) -- (Atg);
\draw [->,\decodercolor,ultra thick] (Ot) -- (Atg);
\draw [->,\decodercolor,ultra thick] (Ot) -- (Dtg);
\draw [->,\decodercolor,ultra thick] (Ztg) -- (Atg);
\draw [->,\decodercolor,ultra thick] (Ztg) -- (Dtg);
% node[midway,rounded corners,fill=\shadowcolor] {\color{black}Decoder~{\color{\decodercolor}$q_\theta$}$(a_t^g, d_t^g|z_g^t,o_t)$};
}

